Extremal Bounds for Three-Neighbour Bootstrap Percolation in Dimensions Two and Three

For $r\geq1$, the $r$-neighbour bootstrap process in a graph $G$ starts with a set of infected vertices and, in each time step, every vertex with at least $r$ infected neighbours becomes infected. The initial infection percolates if every vertex of $G$ is eventually infected. We exactly determine the minimum cardinality of a set that percolates for the $3$-neighbour bootstrap process when $G$ is a $3$-dimensional grid with minimum side-length at least $11$. We also characterize the integers $a$ and $b$ for which there is a set of cardinality $\frac{ab+a+b}{3}$ that percolates for the $3$-neighbour bootstrap process in the $a\times b$ grid; this solves a problem raised by Benevides, Bermond, Lesfari and Nisse [HAL Research Report 03161419v4, 2021].

==> (inline-0) <==
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,1.001) (0.0,0.0) rectangle (0.5,0.5)(1.0,0.0) rectangle (1.5,0.5)(2.0,0.0) rectangle (2.5,0.5)(0.5,0.5) rectangle (1.0,1.0);
\node[scale=0.7] at (0.75,0.25) {1};\node[scale=0.7] at (1.75,0.25) {1};\node[scale=0.7] at (0.25,0.75) {1};\node[scale=0.7] at (1.25,0.75) {1};\node[scale=0.7] at (1.75,0.75) {2};\node[scale=0.7] at (2.25,0.75) {3};\end{scope}

\begin{scope}[xshift=3.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,1.001) (1.5,0.0) rectangle (2.0,0.5)(0.0,0.5) rectangle (0.5,1.0)(1.0,0.5) rectangle (1.5,1.0)(2.0,0.5) rectangle (2.5,1.0);
\node[scale=0.7] at (0.25,0.25) {3};\node[scale=0.7] at (0.75,0.25) {2};\node[scale=0.7] at (1.25,0.25) {1};\node[scale=0.7] at (2.25,0.25) {1};\node[scale=0.7] at (0.75,0.75) {1};\node[scale=0.7] at (1.75,0.75) {1};\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,2.501) (0.0,0.0) rectangle (0.5,0.5)(1.0,0.0) rectangle (1.5,0.5)(2.0,0.0) rectangle (2.5,0.5)(0.0,1.0) rectangle (0.5,1.5)(1.0,1.0) rectangle (1.5,1.5)(2.0,1.0) rectangle (2.5,1.5)(0.5,1.5) rectangle (1.0,2.0)(0.0,2.0) rectangle (0.5,2.5)(1.0,2.0) rectangle (1.5,2.5)(2.0,2.0) rectangle (2.5,2.5);
\node[scale=0.7] at (0.75,0.25) {3};\node[scale=0.7] at (1.75,0.25) {1};\node[scale=0.7] at (0.25,0.75) {1};\node[scale=0.7] at (0.75,0.75) {2};\node[scale=0.7] at (1.25,0.75) {1};\node[scale=0.7] at (1.75,0.75) {4};\node[scale=0.7] at (2.25,0.75) {5};\node[scale=0.7] at (0.75,1.25) {1};\node[scale=0.7] at (1.75,1.25) {3};\node[scale=0.7] at (0.25,1.75) {1};\node[scale=0.7] at (1.25,1.75) {1};\node[scale=0.7] at (1.75,1.75) {2};\node[scale=0.7] at (2.25,1.75) {1};\node[scale=0.7] at (0.75,2.25) {1};\node[scale=0.7] at (1.75,2.25) {1};
\end{scope}

\begin{scope}[xshift=3.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,2.501) (1.5,0.0) rectangle (2.0,0.5)(0.0,0.5) rectangle (0.5,1.0)(1.0,0.5) rectangle (1.5,1.0)(2.0,1.5) rectangle (2.5,2.0)(1.5,2.0) rectangle (2.0,2.5);
\node[scale=0.7] at (0.25,0.25) {5};\node[scale=0.7] at (0.75,0.25) {4};\node[scale=0.7] at (1.25,0.25) {1};\node[scale=0.7] at (2.25,0.25) {9};\node[scale=0.7] at (0.75,0.75) {3};\node[scale=0.7] at (1.75,0.75) {5};\node[scale=0.7] at (2.25,0.75) {8};\node[scale=0.7] at (0.25,1.25) {9};\node[scale=0.7] at (0.75,1.25) {8};\node[scale=0.7] at (1.25,1.25) {7};\node[scale=0.7] at (1.75,1.25) {6};\node[scale=0.7] at (2.25,1.25) {7};\node[scale=0.7] at (0.25,1.75) {10};\node[scale=0.7] at (0.75,1.75) {9};\node[scale=0.7] at (1.25,1.75) {8};\node[scale=0.7] at (1.75,1.75) {3};\node[scale=0.7] at (0.25,2.25) {11};\node[scale=0.7] at (0.75,2.25) {10};\node[scale=0.7] at (1.25,2.25) {9};\node[scale=0.7] at (2.25,2.25) {1};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (4.001,2.501) (1.0,0.0) rectangle (1.5,0.5)(2.0,0.0) rectangle (2.5,0.5)(3.0,0.0) rectangle (3.5,0.5)(2.0,1.0) rectangle (2.5,1.5)(3.5,1.5) rectangle (4.0,2.0)(0.0,2.0) rectangle (0.5,2.5)(1.0,2.0) rectangle (1.5,2.5);
\node[scale=0.7] at (0.25,0.25) {40};\node[scale=0.7] at (0.75,0.25) {33};\node[scale=0.7] at (1.75,0.25) {1};\node[scale=0.7] at (2.75,0.25) {1};\node[scale=0.7] at (3.75,0.25) {19};\node[scale=0.7] at (0.25,0.75) {39};\node[scale=0.7] at (0.75,0.75) {32};\node[scale=0.7] at (1.25,0.75) {9};\node[scale=0.7] at (1.75,0.75) {8};\node[scale=0.7] at (2.25,0.75) {7};\node[scale=0.7] at (2.75,0.75) {8};\node[scale=0.7] at (3.25,0.75) {15};\node[scale=0.7] at (3.75,0.75) {18};\node[scale=0.7] at (0.25,1.25) {38};\node[scale=0.7] at (0.75,1.25) {31};\node[scale=0.7] at (1.25,1.25) {10};\node[scale=0.7] at (1.75,1.25) {9};\node[scale=0.7] at (2.75,1.25) {9};\node[scale=0.7] at (3.25,1.25) {16};\node[scale=0.7] at (3.75,1.25) {17};\node[scale=0.7] at (0.25,1.75) {37};\node[scale=0.7] at (0.75,1.75) {30};\node[scale=0.7] at (1.25,1.75) {23};\node[scale=0.7] at (1.75,1.75) {22};\node[scale=0.7] at (2.25,1.75) {21};\node[scale=0.7] at (2.75,1.75) {20};\node[scale=0.7] at (3.25,1.75) {19};\node[scale=0.7] at (0.75,2.25) {1};\node[scale=0.7] at (1.75,2.25) {33};\node[scale=0.7] at (2.25,2.25) {34};\node[scale=0.7] at (2.75,2.25) {35};\node[scale=0.7] at (3.25,2.25) {36};\node[scale=0.7] at (3.75,2.25) {37};
\end{scope}

\begin{scope}[xshift=4.5cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (4.001,2.501) (1.5,0.0) rectangle (2.0,0.5)(2.5,0.0) rectangle (3.0,0.5)(3.5,0.0) rectangle (4.0,0.5)(2.5,1.0) rectangle (3.0,1.5)(0.5,2.0) rectangle (1.0,2.5)(3.5,2.0) rectangle (4.0,2.5);
\node[scale=0.7] at (0.25,0.25) {39};\node[scale=0.7] at (0.75,0.25) {32};\node[scale=0.7] at (1.25,0.25) {7};\node[scale=0.7] at (2.25,0.25) {1};\node[scale=0.7] at (3.25,0.25) {1};\node[scale=0.7] at (0.25,0.75) {38};\node[scale=0.7] at (0.75,0.75) {31};\node[scale=0.7] at (1.25,0.75) {8};\node[scale=0.7] at (1.75,0.75) {7};\node[scale=0.7] at (2.25,0.75) {6};\node[scale=0.7] at (2.75,0.75) {5};\node[scale=0.7] at (3.25,0.75) {14};\node[scale=0.7] at (3.75,0.75) {15};\node[scale=0.7] at (0.25,1.25) {37};\node[scale=0.7] at (0.75,1.25) {30};\node[scale=0.7] at (1.25,1.25) {9};\node[scale=0.7] at (1.75,1.25) {8};\node[scale=0.7] at (2.25,1.25) {7};\node[scale=0.7] at (3.25,1.25) {15};\node[scale=0.7] at (3.75,1.25) {16};\node[scale=0.7] at (0.25,1.75) {36};\node[scale=0.7] at (0.75,1.75) {29};\node[scale=0.7] at (1.25,1.75) {24};\node[scale=0.7] at (1.75,1.75) {21};\node[scale=0.7] at (2.25,1.75) {20};\node[scale=0.7] at (2.75,1.75) {19};\node[scale=0.7] at (3.25,1.75) {18};\node[scale=0.7] at (3.75,1.75) {17};\node[scale=0.7] at (0.25,2.25) {1};\node[scale=0.7] at (1.25,2.25) {25};\node[scale=0.7] at (1.75,2.25) {32};\node[scale=0.7] at (2.25,2.25) {33};\node[scale=0.7] at (2.75,2.25) {34};\node[scale=0.7] at (3.25,2.25) {35};
\end{scope}

\begin{scope}[xshift=9.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (4.001,2.501) (0.0,0.0) rectangle (0.5,0.5)(1.5,0.5) rectangle (2.0,1.0)(3.5,0.5) rectangle (4.0,1.0)(1.0,1.0) rectangle (1.5,1.5)(1.5,1.5) rectangle (2.0,2.0)(0.0,2.0) rectangle (0.5,2.5);
\node[scale=0.7] at (0.75,0.25) {7};\node[scale=0.7] at (1.25,0.25) {6};\node[scale=0.7] at (1.75,0.25) {1};\node[scale=0.7] at (2.25,0.25) {2};\node[scale=0.7] at (2.75,0.25) {3};\node[scale=0.7] at (3.25,0.25) {14};\node[scale=0.7] at (3.75,0.25) {15};\node[scale=0.7] at (0.25,0.75) {37};\node[scale=0.7] at (0.75,0.75) {8};\node[scale=0.7] at (1.25,0.75) {5};\node[scale=0.7] at (2.25,0.75) {3};\node[scale=0.7] at (2.75,0.75) {4};\node[scale=0.7] at (3.25,0.75) {13};\node[scale=0.7] at (0.25,1.25) {36};\node[scale=0.7] at (0.75,1.25) {9};\node[scale=0.7] at (1.75,1.25) {1};\node[scale=0.7] at (2.25,1.25) {8};\node[scale=0.7] at (2.75,1.25) {9};\node[scale=0.7] at (3.25,1.25) {14};\node[scale=0.7] at (3.75,1.25) {15};\node[scale=0.7] at (0.25,1.75) {35};\node[scale=0.7] at (0.75,1.75) {28};\node[scale=0.7] at (1.25,1.75) {25};\node[scale=0.7] at (2.25,1.75) {13};\node[scale=0.7] at (2.75,1.75) {14};\node[scale=0.7] at (3.25,1.75) {15};\node[scale=0.7] at (3.75,1.75) {18};\node[scale=0.7] at (0.75,2.25) {29};\node[scale=0.7] at (1.25,2.25) {30};\node[scale=0.7] at (1.75,2.25) {31};\node[scale=0.7] at (2.25,2.25) {32};\node[scale=0.7] at (2.75,2.25) {33};\node[scale=0.7] at (3.25,2.25) {36};\node[scale=0.7] at (3.75,2.25) {37};
\end{scope}

\begin{scope}[xshift=13.5cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (4.001,2.501) (0.5,0.0) rectangle (1.0,0.5)(1.5,0.0) rectangle (2.0,0.5)(2.5,0.0) rectangle (3.0,0.5)(2.0,0.5) rectangle (2.5,1.0)(0.5,1.0) rectangle (1.0,1.5)(3.5,1.0) rectangle (4.0,1.5)(3.0,1.5) rectangle (3.5,2.0)(1.5,2.0) rectangle (2.0,2.5)(2.5,2.0) rectangle (3.0,2.5);
\node[scale=0.7] at (0.25,0.25) {39};\node[scale=0.7] at (1.25,0.25) {1};\node[scale=0.7] at (2.25,0.25) {1};\node[scale=0.7] at (3.25,0.25) {15};\node[scale=0.7] at (3.75,0.25) {16};\node[scale=0.7] at (0.25,0.75) {38};\node[scale=0.7] at (0.75,0.75) {5};\node[scale=0.7] at (1.25,0.75) {4};\node[scale=0.7] at (1.75,0.75) {1};\node[scale=0.7] at (2.75,0.75) {1};\node[scale=0.7] at (3.25,0.75) {12};\node[scale=0.7] at (3.75,0.75) {1};\node[scale=0.7] at (0.25,1.25) {35};\node[scale=0.7] at (1.25,1.25) {3};\node[scale=0.7] at (1.75,1.25) {2};\node[scale=0.7] at (2.25,1.25) {9};\node[scale=0.7] at (2.75,1.25) {10};\node[scale=0.7] at (3.25,1.25) {11};\node[scale=0.7] at (0.25,1.75) {34};\node[scale=0.7] at (0.75,1.75) {27};\node[scale=0.7] at (1.25,1.75) {26};\node[scale=0.7] at (1.75,1.75) {1};\node[scale=0.7] at (2.25,1.75) {12};\node[scale=0.7] at (2.75,1.75) {11};\node[scale=0.7] at (3.75,1.75) {19};\node[scale=0.7] at (0.25,2.25) {33};\node[scale=0.7] at (0.75,2.25) {32};\node[scale=0.7] at (1.25,2.25) {31};\node[scale=0.7] at (2.25,2.25) {13};\node[scale=0.7] at (3.25,2.25) {37};\node[scale=0.7] at (3.75,2.25) {38};
\end{scope}

\begin{scope}[xshift=18cm,yshift=0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (4.001,2.501) (1.0,0.0) rectangle (1.5,0.5)(2.5,0.5) rectangle (3.0,1.0)(3.5,0.5) rectangle (4.0,1.0)(0.0,1.0) rectangle (0.5,1.5)(0.5,1.5) rectangle (1.0,2.0)(1.5,1.5) rectangle (2.0,2.0)(0.0,2.0) rectangle (0.5,2.5);
\node[scale=0.7] at (0.25,0.25) {40};\node[scale=0.7] at (0.75,0.25) {31};\node[scale=0.7] at (1.75,0.25) {31};\node[scale=0.7] at (2.25,0.25) {32};\node[scale=0.7] at (2.75,0.25) {33};\node[scale=0.7] at (3.25,0.25) {34};\node[scale=0.7] at (3.75,0.25) {35};\node[scale=0.7] at (0.25,0.75) {39};\node[scale=0.7] at (0.75,0.75) {30};\node[scale=0.7] at (1.25,0.75) {29};\node[scale=0.7] at (1.75,0.75) {30};\node[scale=0.7] at (2.25,0.75) {31};\node[scale=0.7] at (3.25,0.75) {13};\node[scale=0.7] at (0.75,1.25) {1};\node[scale=0.7] at (1.25,1.25) {28};\node[scale=0.7] at (1.75,1.25) {29};\node[scale=0.7] at (2.25,1.25) {32};\node[scale=0.7] at (2.75,1.25) {33};\node[scale=0.7] at (3.25,1.25) {34};\node[scale=0.7] at (3.75,1.25) {35};\node[scale=0.7] at (0.25,1.75) {1};\node[scale=0.7] at (1.25,1.75) {27};\node[scale=0.7] at (2.25,1.75) {33};\node[scale=0.7] at (2.75,1.75) {34};\node[scale=0.7] at (3.25,1.75) {35};\node[scale=0.7] at (3.75,1.75) {36};\node[scale=0.7] at (0.75,2.25) {33};\node[scale=0.7] at (1.25,2.25) {34};\node[scale=0.7] at (1.75,2.25) {35};\node[scale=0.7] at (2.25,2.25) {36};\node[scale=0.7] at (2.75,2.25) {37};\node[scale=0.7] at (3.25,2.25) {38};\node[scale=0.7] at (3.75,2.25) {39};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,4.501) (1.5,0.0) rectangle (2.0,0.5)(0.5,1.0) rectangle (1.0,1.5)(2.5,1.0) rectangle (3.0,1.5)(1.0,1.5) rectangle (1.5,2.0)(2.0,1.5) rectangle (2.5,2.0)(1.5,2.0) rectangle (2.0,2.5)(0.0,2.5) rectangle (0.5,3.0)(0.0,3.5) rectangle (0.5,4.0)(0.5,4.0) rectangle (1.0,4.5)(2.5,4.0) rectangle (3.0,4.5);
\node[scale=0.7] at (0.25,0.25) {39};\node[scale=0.7] at (0.75,0.25) {26};\node[scale=0.7] at (1.25,0.25) {9};\node[scale=0.7] at (2.25,0.25) {11};\node[scale=0.7] at (2.75,0.25) {38};\node[scale=0.7] at (0.25,0.75) {38};\node[scale=0.7] at (0.75,0.75) {9};\node[scale=0.7] at (1.25,0.75) {8};\node[scale=0.7] at (1.75,0.75) {7};\node[scale=0.7] at (2.25,0.75) {10};\node[scale=0.7] at (2.75,0.75) {37};\node[scale=0.7] at (0.25,1.25) {37};\node[scale=0.7] at (1.25,1.25) {3};\node[scale=0.7] at (1.75,1.25) {6};\node[scale=0.7] at (2.25,1.25) {7};\node[scale=0.7] at (0.25,1.75) {36};\node[scale=0.7] at (0.75,1.75) {19};\node[scale=0.7] at (1.75,1.75) {1};\node[scale=0.7] at (2.75,1.75) {31};\node[scale=0.7] at (0.25,2.25) {35};\node[scale=0.7] at (0.75,2.25) {20};\node[scale=0.7] at (1.25,2.25) {1};\node[scale=0.7] at (2.25,2.25) {11};\node[scale=0.7] at (2.75,2.25) {32};\node[scale=0.7] at (0.75,2.75) {21};\node[scale=0.7] at (1.25,2.75) {22};\node[scale=0.7] at (1.75,2.75) {23};\node[scale=0.7] at (2.25,2.75) {24};\node[scale=0.7] at (2.75,2.75) {33};\node[scale=0.7] at (0.25,3.25) {1};\node[scale=0.7] at (0.75,3.25) {22};\node[scale=0.7] at (1.25,3.25) {23};\node[scale=0.7] at (1.75,3.25) {24};\node[scale=0.7] at (2.25,3.25) {25};\node[scale=0.7] at (2.75,3.25) {34};\node[scale=0.7] at (0.75,3.75) {23};\node[scale=0.7] at (1.25,3.75) {26};\node[scale=0.7] at (1.75,3.75) {27};\node[scale=0.7] at (2.25,3.75) {28};\node[scale=0.7] at (2.75,3.75) {35};\node[scale=0.7] at (0.25,4.25) {1};\node[scale=0.7] at (1.25,4.25) {27};\node[scale=0.7] at (1.75,4.25) {28};\node[scale=0.7] at (2.25,4.25) {29};
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,4.501) (1.0,0.0) rectangle (1.5,0.5)(2.0,0.0) rectangle (2.5,0.5)(0.5,0.5) rectangle (1.0,1.0)(0.0,1.0) rectangle (0.5,1.5)(1.0,2.0) rectangle (1.5,2.5)(1.5,2.5) rectangle (2.0,3.0)(0.0,3.0) rectangle (0.5,3.5)(1.0,3.0) rectangle (1.5,3.5)(0.0,4.0) rectangle (0.5,4.5);
\node[scale=0.7] at (0.25,0.25) {34};\node[scale=0.7] at (0.75,0.25) {25};\node[scale=0.7] at (1.75,0.25) {1};\node[scale=0.7] at (2.75,0.25) {37};\node[scale=0.7] at (0.25,0.75) {33};\node[scale=0.7] at (1.25,0.75) {1};\node[scale=0.7] at (1.75,0.75) {6};\node[scale=0.7] at (2.25,0.75) {9};\node[scale=0.7] at (2.75,0.75) {36};\node[scale=0.7] at (0.75,1.25) {1};\node[scale=0.7] at (1.25,1.25) {2};\node[scale=0.7] at (1.75,1.25) {5};\node[scale=0.7] at (2.25,1.25) {8};\node[scale=0.7] at (2.75,1.25) {29};\node[scale=0.7] at (0.25,1.75) {33};\node[scale=0.7] at (0.75,1.75) {18};\node[scale=0.7] at (1.25,1.75) {3};\node[scale=0.7] at (1.75,1.75) {4};\node[scale=0.7] at (2.25,1.75) {5};\node[scale=0.7] at (2.75,1.75) {30};\node[scale=0.7] at (0.25,2.25) {34};\node[scale=0.7] at (0.75,2.25) {17};\node[scale=0.7] at (1.75,2.25) {1};\node[scale=0.7] at (2.25,2.25) {10};\node[scale=0.7] at (2.75,2.25) {31};\node[scale=0.7] at (0.25,2.75) {17};\node[scale=0.7] at (0.75,2.75) {16};\node[scale=0.7] at (1.25,2.75) {1};\node[scale=0.7] at (2.25,2.75) {15};\node[scale=0.7] at (2.75,2.75) {32};\node[scale=0.7] at (0.75,3.25) {1};\node[scale=0.7] at (1.75,3.25) {19};\node[scale=0.7] at (2.25,3.25) {20};\node[scale=0.7] at (2.75,3.25) {33};\node[scale=0.7] at (0.25,3.75) {1};\node[scale=0.7] at (0.75,3.75) {24};\node[scale=0.7] at (1.25,3.75) {25};\node[scale=0.7] at (1.75,3.75) {26};\node[scale=0.7] at (2.25,3.75) {27};\node[scale=0.7] at (2.75,3.75) {36};\node[scale=0.7] at (0.75,4.25) {25};\node[scale=0.7] at (1.25,4.25) {26};\node[scale=0.7] at (1.75,4.25) {27};\node[scale=0.7] at (2.25,4.25) {30};\node[scale=0.7] at (2.75,4.25) {37};
\end{scope}

\begin{scope}[xshift=7.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,4.501) (1.0,0.5) rectangle (1.5,1.0)(1.5,1.0) rectangle (2.0,1.5)(2.0,1.5) rectangle (2.5,2.0)(0.5,2.0) rectangle (1.0,2.5)(2.5,2.0) rectangle (3.0,2.5)(0.5,3.0) rectangle (1.0,3.5)(1.5,4.0) rectangle (2.0,4.5);
\node[scale=0.7] at (0.25,0.25) {33};\node[scale=0.7] at (0.75,0.25) {24};\node[scale=0.7] at (1.25,0.25) {1};\node[scale=0.7] at (1.75,0.25) {8};\node[scale=0.7] at (2.25,0.25) {11};\node[scale=0.7] at (2.75,0.25) {36};\node[scale=0.7] at (0.25,0.75) {32};\node[scale=0.7] at (0.75,0.75) {21};\node[scale=0.7] at (1.75,0.75) {7};\node[scale=0.7] at (2.25,0.75) {10};\node[scale=0.7] at (2.75,0.75) {35};\node[scale=0.7] at (0.25,1.25) {31};\node[scale=0.7] at (0.75,1.25) {20};\node[scale=0.7] at (1.25,1.25) {1};\node[scale=0.7] at (2.25,1.25) {9};\node[scale=0.7] at (2.75,1.25) {28};\node[scale=0.7] at (0.25,1.75) {32};\node[scale=0.7] at (0.75,1.75) {19};\node[scale=0.7] at (1.25,1.75) {6};\node[scale=0.7] at (1.75,1.75) {5};\node[scale=0.7] at (2.75,1.75) {27};\node[scale=0.7] at (0.25,2.25) {35};\node[scale=0.7] at (1.25,2.25) {7};\node[scale=0.7] at (1.75,2.25) {8};\node[scale=0.7] at (2.25,2.25) {9};\node[scale=0.7] at (0.25,2.75) {36};\node[scale=0.7] at (0.75,2.75) {15};\node[scale=0.7] at (1.25,2.75) {14};\node[scale=0.7] at (1.75,2.75) {13};\node[scale=0.7] at (2.25,2.75) {14};\node[scale=0.7] at (2.75,2.75) {15};\node[scale=0.7] at (0.25,3.25) {37};\node[scale=0.7] at (1.25,3.25) {15};\node[scale=0.7] at (1.75,3.25) {18};\node[scale=0.7] at (2.25,3.25) {19};\node[scale=0.7] at (2.75,3.25) {20};\node[scale=0.7] at (0.25,3.75) {38};\node[scale=0.7] at (0.75,3.75) {25};\node[scale=0.7] at (1.25,3.75) {20};\node[scale=0.7] at (1.75,3.75) {19};\node[scale=0.7] at (2.25,3.75) {20};\node[scale=0.7] at (2.75,3.75) {37};\node[scale=0.7] at (0.25,4.25) {39};\node[scale=0.7] at (0.75,4.25) {26};\node[scale=0.7] at (1.25,4.25) {21};\node[scale=0.7] at (2.25,4.25) {31};\node[scale=0.7] at (2.75,4.25) {38};
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,4.501) (0.0,0.0) rectangle (0.5,0.5)(1.0,0.0) rectangle (1.5,0.5)(1.0,1.0) rectangle (1.5,1.5)(2.5,2.5) rectangle (3.0,3.0)(1.0,4.0) rectangle (1.5,4.5);
\node[scale=0.7] at (0.75,0.25) {23};\node[scale=0.7] at (1.75,0.25) {21};\node[scale=0.7] at (2.25,0.25) {22};\node[scale=0.7] at (2.75,0.25) {35};\node[scale=0.7] at (0.25,0.75) {23};\node[scale=0.7] at (0.75,0.75) {22};\node[scale=0.7] at (1.25,0.75) {1};\node[scale=0.7] at (1.75,0.75) {20};\node[scale=0.7] at (2.25,0.75) {21};\node[scale=0.7] at (2.75,0.75) {34};\node[scale=0.7] at (0.25,1.25) {30};\node[scale=0.7] at (0.75,1.25) {21};\node[scale=0.7] at (1.75,1.25) {19};\node[scale=0.7] at (2.25,1.25) {20};\node[scale=0.7] at (2.75,1.25) {27};\node[scale=0.7] at (0.25,1.75) {31};\node[scale=0.7] at (0.75,1.75) {20};\node[scale=0.7] at (1.25,1.75) {17};\node[scale=0.7] at (1.75,1.75) {18};\node[scale=0.7] at (2.25,1.75) {19};\node[scale=0.7] at (2.75,1.75) {26};\node[scale=0.7] at (0.25,2.25) {36};\node[scale=0.7] at (0.75,2.25) {19};\node[scale=0.7] at (1.25,2.25) {16};\node[scale=0.7] at (1.75,2.25) {11};\node[scale=0.7] at (2.25,2.25) {10};\node[scale=0.7] at (2.75,2.25) {1};\node[scale=0.7] at (0.25,2.75) {37};\node[scale=0.7] at (0.75,2.75) {18};\node[scale=0.7] at (1.25,2.75) {15};\node[scale=0.7] at (1.75,2.75) {12};\node[scale=0.7] at (2.25,2.75) {11};\node[scale=0.7] at (0.25,3.25) {38};\node[scale=0.7] at (0.75,3.25) {17};\node[scale=0.7] at (1.25,3.25) {16};\node[scale=0.7] at (1.75,3.25) {17};\node[scale=0.7] at (2.25,3.25) {18};\node[scale=0.7] at (2.75,3.25) {19};\node[scale=0.7] at (0.25,3.75) {39};\node[scale=0.7] at (0.75,3.75) {26};\node[scale=0.7] at (1.25,3.75) {19};\node[scale=0.7] at (1.75,3.75) {18};\node[scale=0.7] at (2.25,3.75) {19};\node[scale=0.7] at (2.75,3.75) {38};\node[scale=0.7] at (0.25,4.25) {40};\node[scale=0.7] at (0.75,4.25) {27};\node[scale=0.7] at (1.75,4.25) {1};\node[scale=0.7] at (2.25,4.25) {32};\node[scale=0.7] at (2.75,4.25) {39};
\end{scope}

\begin{scope}[xshift=14.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,4.501) (2.5,0.0) rectangle (3.0,0.5)(0.0,0.5) rectangle (0.5,1.0)(2.5,1.0) rectangle (3.0,1.5)(0.0,1.5) rectangle (0.5,2.0)(1.5,2.0) rectangle (2.0,2.5)(2.5,2.0) rectangle (3.0,2.5)(1.0,2.5) rectangle (1.5,3.0)(0.5,3.0) rectangle (1.0,3.5)(1.5,3.0) rectangle (2.0,3.5)(2.5,3.0) rectangle (3.0,3.5)(2.0,3.5) rectangle (2.5,4.0)(1.5,4.0) rectangle (2.0,4.5);
\node[scale=0.7] at (0.25,0.25) {37};\node[scale=0.7] at (0.75,0.25) {36};\node[scale=0.7] at (1.25,0.25) {35};\node[scale=0.7] at (1.75,0.25) {34};\node[scale=0.7] at (2.25,0.25) {33};\node[scale=0.7] at (0.75,0.75) {29};\node[scale=0.7] at (1.25,0.75) {30};\node[scale=0.7] at (1.75,0.75) {31};\node[scale=0.7] at (2.25,0.75) {32};\node[scale=0.7] at (2.75,0.75) {33};\node[scale=0.7] at (0.25,1.25) {29};\node[scale=0.7] at (0.75,1.25) {28};\node[scale=0.7] at (1.25,1.25) {27};\node[scale=0.7] at (1.75,1.25) {26};\node[scale=0.7] at (2.25,1.25) {25};\node[scale=0.7] at (0.75,1.75) {21};\node[scale=0.7] at (1.25,1.75) {22};\node[scale=0.7] at (1.75,1.75) {23};\node[scale=0.7] at (2.25,1.75) {24};\node[scale=0.7] at (2.75,1.75) {25};\node[scale=0.7] at (0.25,2.25) {37};\node[scale=0.7] at (0.75,2.25) {20};\node[scale=0.7] at (1.25,2.25) {17};\node[scale=0.7] at (2.25,2.25) {3};\node[scale=0.7] at (0.25,2.75) {38};\node[scale=0.7] at (0.75,2.75) {19};\node[scale=0.7] at (1.75,2.75) {1};\node[scale=0.7] at (2.25,2.75) {2};\node[scale=0.7] at (2.75,2.75) {1};\node[scale=0.7] at (0.25,3.25) {39};\node[scale=0.7] at (1.25,3.25) {1};\node[scale=0.7] at (2.25,3.25) {1};\node[scale=0.7] at (0.25,3.75) {40};\node[scale=0.7] at (0.75,3.75) {27};\node[scale=0.7] at (1.25,3.75) {20};\node[scale=0.7] at (1.75,3.75) {1};\node[scale=0.7] at (2.75,3.75) {39};\node[scale=0.7] at (0.25,4.25) {41};\node[scale=0.7] at (0.75,4.25) {28};\node[scale=0.7] at (1.25,4.25) {21};\node[scale=0.7] at (2.25,4.25) {33};\node[scale=0.7] at (2.75,4.25) {40};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.001,2.001) (0.0,0.0) rectangle (0.5,0.5)(0.5,0.5) rectangle (1.0,1.0)(1.5,0.5) rectangle (2.0,1.0)(0.0,1.0) rectangle (0.5,1.5)(1.5,1.5) rectangle (2.0,2.0);
\node[scale=0.7] at (0.75,0.25) {1};\node[scale=0.7] at (1.25,0.25) {2};\node[scale=0.7] at (1.75,0.25) {3};\node[scale=0.7] at (0.25,0.75) {1};\node[scale=0.7] at (1.25,0.75) {1};\node[scale=0.7] at (0.75,1.25) {5};\node[scale=0.7] at (1.25,1.25) {6};\node[scale=0.7] at (1.75,1.25) {7};\node[scale=0.7] at (0.25,1.75) {9};\node[scale=0.7] at (0.75,1.75) {8};\node[scale=0.7] at (1.25,1.75) {7};
\end{scope}

\begin{scope}[xshift=2.5cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.001,2.001) (0.5,0.0) rectangle (1.0,0.5)(1.5,0.0) rectangle (2.0,0.5)(1.0,0.5) rectangle (1.5,1.0)(0.0,1.5) rectangle (0.5,2.0)(1.0,1.5) rectangle (1.5,2.0);
\node[scale=0.7] at (0.25,0.25) {1};\node[scale=0.7] at (1.25,0.25) {1};\node[scale=0.7] at (0.25,0.75) {2};\node[scale=0.7] at (0.75,0.75) {1};\node[scale=0.7] at (1.75,0.75) {1};\node[scale=0.7] at (0.25,1.25) {3};\node[scale=0.7] at (0.75,1.25) {4};\node[scale=0.7] at (1.25,1.25) {5};\node[scale=0.7] at (1.75,1.25) {6};\node[scale=0.7] at (0.75,1.75) {1};\node[scale=0.7] at (1.75,1.75) {1};
\end{scope}

\begin{scope}[xshift=5.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.001,2.001) (0.0,0.0) rectangle (0.5,0.5)(1.5,0.5) rectangle (2.0,1.0)(0.5,1.5) rectangle (1.0,2.0)(1.5,1.5) rectangle (2.0,2.0);
\node[scale=0.7] at (0.75,0.25) {11};\node[scale=0.7] at (1.25,0.25) {12};\node[scale=0.7] at (1.75,0.25) {13};\node[scale=0.7] at (0.25,0.75) {11};\node[scale=0.7] at (0.75,0.75) {10};\node[scale=0.7] at (1.25,0.75) {9};\node[scale=0.7] at (0.25,1.25) {12};\node[scale=0.7] at (0.75,1.25) {9};\node[scale=0.7] at (1.25,1.25) {8};\node[scale=0.7] at (1.75,1.25) {7};\node[scale=0.7] at (0.25,1.75) {13};\node[scale=0.7] at (1.25,1.75) {1};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.001) (0.0,0.0) rectangle (0.5,0.5)(1.0,1.0) rectangle (1.5,1.5)(2.0,1.0) rectangle (2.5,1.5)(1.5,1.5) rectangle (2.0,2.0)(0.0,2.0) rectangle (0.5,2.5)(1.0,2.0) rectangle (1.5,2.5)(2.0,2.0) rectangle (2.5,2.5)(0.5,2.5) rectangle (1.0,3.0)(1.5,2.5) rectangle (2.0,3.0);
\node[scale=0.7] at (0.75,0.25) {31};\node[scale=0.7] at (1.25,0.25) {32};\node[scale=0.7] at (1.75,0.25) {33};\node[scale=0.7] at (2.25,0.25) {34};\node[scale=0.7] at (0.25,0.75) {29};\node[scale=0.7] at (0.75,0.75) {30};\node[scale=0.7] at (1.25,0.75) {31};\node[scale=0.7] at (1.75,0.75) {32};\node[scale=0.7] at (2.25,0.75) {33};\node[scale=0.7] at (0.25,1.25) {26};\node[scale=0.7] at (0.75,1.25) {11};\node[scale=0.7] at (1.75,1.25) {1};\node[scale=0.7] at (0.25,1.75) {25};\node[scale=0.7] at (0.75,1.75) {8};\node[scale=0.7] at (1.25,1.75) {1};\node[scale=0.7] at (2.25,1.75) {1};\node[scale=0.7] at (0.75,2.25) {1};\node[scale=0.7] at (1.75,2.25) {1};\node[scale=0.7] at (0.25,2.75) {1};\node[scale=0.7] at (1.25,2.75) {1};\node[scale=0.7] at (2.25,2.75) {1};
\end{scope}

\begin{scope}[xshift=3.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.001) (2.0,0.5) rectangle (2.5,1.0)(0.0,2.5) rectangle (0.5,3.0)(1.0,2.5) rectangle (1.5,3.0)(2.0,2.5) rectangle (2.5,3.0);
\node[scale=0.7] at (0.25,0.25) {29};\node[scale=0.7] at (0.75,0.25) {30};\node[scale=0.7] at (1.25,0.25) {31};\node[scale=0.7] at (1.75,0.25) {32};\node[scale=0.7] at (2.25,0.25) {33};\node[scale=0.7] at (0.25,0.75) {28};\node[scale=0.7] at (0.75,0.75) {27};\node[scale=0.7] at (1.25,0.75) {10};\node[scale=0.7] at (1.75,0.75) {7};\node[scale=0.7] at (0.25,1.25) {25};\node[scale=0.7] at (0.75,1.25) {10};\node[scale=0.7] at (1.25,1.25) {7};\node[scale=0.7] at (1.75,1.25) {6};\node[scale=0.7] at (2.25,1.25) {1};\node[scale=0.7] at (0.25,1.75) {24};\node[scale=0.7] at (0.75,1.75) {7};\node[scale=0.7] at (1.25,1.75) {6};\node[scale=0.7] at (1.75,1.75) {5};\node[scale=0.7] at (2.25,1.75) {4};\node[scale=0.7] at (0.25,2.25) {3};\node[scale=0.7] at (0.75,2.25) {2};\node[scale=0.7] at (1.25,2.25) {1};\node[scale=0.7] at (1.75,2.25) {2};\node[scale=0.7] at (2.25,2.25) {3};\node[scale=0.7] at (0.75,2.75) {1};\node[scale=0.7] at (1.75,2.75) {1};
\end{scope}

\begin{scope}[xshift=6.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.001) (0.0,0.0) rectangle (0.5,0.5)(1.0,0.0) rectangle (1.5,0.5)(1.5,0.5) rectangle (2.0,1.0)(2.0,1.0) rectangle (2.5,1.5)(0.5,1.5) rectangle (1.0,2.0)(1.0,2.0) rectangle (1.5,2.5);
\node[scale=0.7] at (0.75,0.25) {27};\node[scale=0.7] at (1.75,0.25) {29};\node[scale=0.7] at (2.25,0.25) {30};\node[scale=0.7] at (0.25,0.75) {27};\node[scale=0.7] at (0.75,0.75) {26};\node[scale=0.7] at (1.25,0.75) {9};\node[scale=0.7] at (2.25,0.75) {1};\node[scale=0.7] at (0.25,1.25) {24};\node[scale=0.7] at (0.75,1.25) {9};\node[scale=0.7] at (1.25,1.25) {8};\node[scale=0.7] at (1.75,1.25) {7};\node[scale=0.7] at (0.25,1.75) {23};\node[scale=0.7] at (1.25,1.75) {7};\node[scale=0.7] at (1.75,1.75) {8};\node[scale=0.7] at (2.25,1.75) {9};\node[scale=0.7] at (0.25,2.25) {16};\node[scale=0.7] at (0.75,2.25) {3};\node[scale=0.7] at (1.75,2.25) {9};\node[scale=0.7] at (2.25,2.25) {10};\node[scale=0.7] at (0.25,2.75) {15};\node[scale=0.7] at (0.75,2.75) {14};\node[scale=0.7] at (1.25,2.75) {13};\node[scale=0.7] at (1.75,2.75) {12};\node[scale=0.7] at (2.25,2.75) {11};
\end{scope}

\begin{scope}[xshift=9.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.001) (0.5,1.0) rectangle (1.0,1.5)(0.0,2.5) rectangle (0.5,3.0)(2.0,2.5) rectangle (2.5,3.0);
\node[scale=0.7] at (0.25,0.25) {29};\node[scale=0.7] at (0.75,0.25) {28};\node[scale=0.7] at (1.25,0.25) {25};\node[scale=0.7] at (1.75,0.25) {28};\node[scale=0.7] at (2.25,0.25) {29};\node[scale=0.7] at (0.25,0.75) {28};\node[scale=0.7] at (0.75,0.75) {25};\node[scale=0.7] at (1.25,0.75) {24};\node[scale=0.7] at (1.75,0.75) {25};\node[scale=0.7] at (2.25,0.75) {26};\node[scale=0.7] at (0.25,1.25) {23};\node[scale=0.7] at (1.25,1.25) {21};\node[scale=0.7] at (1.75,1.25) {22};\node[scale=0.7] at (2.25,1.25) {23};\node[scale=0.7] at (0.25,1.75) {22};\node[scale=0.7] at (0.75,1.75) {19};\node[scale=0.7] at (1.25,1.75) {20};\node[scale=0.7] at (1.75,1.75) {21};\node[scale=0.7] at (2.25,1.75) {22};\node[scale=0.7] at (0.25,2.25) {17};\node[scale=0.7] at (0.75,2.25) {18};\node[scale=0.7] at (1.25,2.25) {19};\node[scale=0.7] at (1.75,2.25) {20};\node[scale=0.7] at (2.25,2.25) {21};\node[scale=0.7] at (0.75,2.75) {15};\node[scale=0.7] at (1.25,2.75) {16};\node[scale=0.7] at (1.75,2.75) {13};
\end{scope}

\begin{scope}[xshift=12.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.001) (1.0,0.0) rectangle (1.5,0.5)(2.0,0.0) rectangle (2.5,0.5)(0.5,0.5) rectangle (1.0,1.0)(0.0,1.0) rectangle (0.5,1.5)(0.0,2.0) rectangle (0.5,2.5)(0.5,2.5) rectangle (1.0,3.0)(1.5,2.5) rectangle (2.0,3.0);
\node[scale=0.7] at (0.25,0.25) {30};\node[scale=0.7] at (0.75,0.25) {29};\node[scale=0.7] at (1.75,0.25) {27};\node[scale=0.7] at (0.25,0.75) {29};\node[scale=0.7] at (1.25,0.75) {23};\node[scale=0.7] at (1.75,0.75) {26};\node[scale=0.7] at (2.25,0.75) {27};\node[scale=0.7] at (0.75,1.25) {1};\node[scale=0.7] at (1.25,1.25) {22};\node[scale=0.7] at (1.75,1.25) {23};\node[scale=0.7] at (2.25,1.25) {28};\node[scale=0.7] at (0.25,1.75) {21};\node[scale=0.7] at (0.75,1.75) {20};\node[scale=0.7] at (1.25,1.75) {21};\node[scale=0.7] at (1.75,1.75) {22};\node[scale=0.7] at (2.25,1.75) {29};\node[scale=0.7] at (0.75,2.25) {19};\node[scale=0.7] at (1.25,2.25) {20};\node[scale=0.7] at (1.75,2.25) {21};\node[scale=0.7] at (2.25,2.25) {30};\node[scale=0.7] at (0.25,2.75) {1};\node[scale=0.7] at (1.25,2.75) {17};\node[scale=0.7] at (2.25,2.75) {31};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.501) (2.0,0.0) rectangle (2.5,0.5)(1.0,1.0) rectangle (1.5,1.5)(2.0,1.0) rectangle (2.5,1.5)(0.5,1.5) rectangle (1.0,2.0)(0.0,2.0) rectangle (0.5,2.5)(1.0,2.0) rectangle (1.5,2.5)(0.0,3.0) rectangle (0.5,3.5)(1.0,3.0) rectangle (1.5,3.5);
\node[scale=0.7] at (0.25,0.25) {28};\node[scale=0.7] at (0.75,0.25) {27};\node[scale=0.7] at (1.25,0.25) {26};\node[scale=0.7] at (1.75,0.25) {25};\node[scale=0.7] at (0.25,0.75) {27};\node[scale=0.7] at (0.75,0.75) {26};\node[scale=0.7] at (1.25,0.75) {25};\node[scale=0.7] at (1.75,0.75) {24};\node[scale=0.7] at (2.25,0.75) {1};\node[scale=0.7] at (0.25,1.25) {12};\node[scale=0.7] at (0.75,1.25) {11};\node[scale=0.7] at (1.75,1.25) {23};\node[scale=0.7] at (0.25,1.75) {1};\node[scale=0.7] at (1.25,1.75) {1};\node[scale=0.7] at (1.75,1.75) {24};\node[scale=0.7] at (2.25,1.75) {25};\node[scale=0.7] at (0.75,2.25) {1};\node[scale=0.7] at (1.75,2.25) {25};\node[scale=0.7] at (2.25,2.25) {26};\node[scale=0.7] at (0.25,2.75) {1};\node[scale=0.7] at (0.75,2.75) {2};\node[scale=0.7] at (1.25,2.75) {3};\node[scale=0.7] at (1.75,2.75) {26};\node[scale=0.7] at (2.25,2.75) {27};\node[scale=0.7] at (0.75,3.25) {1};\node[scale=0.7] at (1.75,3.25) {27};\node[scale=0.7] at (2.25,3.25) {28};
\end{scope}

\begin{scope}[xshift=3.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.501) (1.5,0.0) rectangle (2.0,0.5)(2.0,0.5) rectangle (2.5,1.0)(0.0,1.5) rectangle (0.5,2.0)(0.0,2.5) rectangle (0.5,3.0)(0.5,3.0) rectangle (1.0,3.5);
\node[scale=0.7] at (0.25,0.25) {19};\node[scale=0.7] at (0.75,0.25) {18};\node[scale=0.7] at (1.25,0.25) {17};\node[scale=0.7] at (2.25,0.25) {1};\node[scale=0.7] at (0.25,0.75) {16};\node[scale=0.7] at (0.75,0.75) {15};\node[scale=0.7] at (1.25,0.75) {14};\node[scale=0.7] at (1.75,0.75) {1};\node[scale=0.7] at (0.25,1.25) {11};\node[scale=0.7] at (0.75,1.25) {10};\node[scale=0.7] at (1.25,1.25) {7};\node[scale=0.7] at (1.75,1.25) {22};\node[scale=0.7] at (2.25,1.25) {23};\node[scale=0.7] at (0.75,1.75) {5};\node[scale=0.7] at (1.25,1.75) {6};\node[scale=0.7] at (1.75,1.75) {23};\node[scale=0.7] at (2.25,1.75) {24};\node[scale=0.7] at (0.25,2.25) {1};\node[scale=0.7] at (0.75,2.25) {4};\node[scale=0.7] at (1.25,2.25) {5};\node[scale=0.7] at (1.75,2.25) {24};\node[scale=0.7] at (2.25,2.25) {25};\node[scale=0.7] at (0.75,2.75) {3};\node[scale=0.7] at (1.25,2.75) {6};\node[scale=0.7] at (1.75,2.75) {25};\node[scale=0.7] at (2.25,2.75) {26};\node[scale=0.7] at (0.25,3.25) {1};\node[scale=0.7] at (1.25,3.25) {7};\node[scale=0.7] at (1.75,3.25) {26};\node[scale=0.7] at (2.25,3.25) {27};
\end{scope}

\begin{scope}[xshift=6.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.501) (0.0,0.0) rectangle (0.5,0.5)(1.5,0.5) rectangle (2.0,1.0)(0.0,1.0) rectangle (0.5,1.5)(1.0,1.0) rectangle (1.5,1.5)(1.0,2.0) rectangle (1.5,2.5)(0.0,3.0) rectangle (0.5,3.5)(2.0,3.0) rectangle (2.5,3.5);
\node[scale=0.7] at (0.75,0.25) {15};\node[scale=0.7] at (1.25,0.25) {16};\node[scale=0.7] at (1.75,0.25) {17};\node[scale=0.7] at (2.25,0.25) {26};\node[scale=0.7] at (0.25,0.75) {15};\node[scale=0.7] at (0.75,0.75) {14};\node[scale=0.7] at (1.25,0.75) {13};\node[scale=0.7] at (2.25,0.75) {25};\node[scale=0.7] at (0.75,1.25) {9};\node[scale=0.7] at (1.75,1.25) {21};\node[scale=0.7] at (2.25,1.25) {24};\node[scale=0.7] at (0.25,1.75) {1};\node[scale=0.7] at (0.75,1.75) {8};\node[scale=0.7] at (1.25,1.75) {7};\node[scale=0.7] at (1.75,1.75) {20};\node[scale=0.7] at (2.25,1.75) {21};\node[scale=0.7] at (0.25,2.25) {10};\node[scale=0.7] at (0.75,2.25) {9};\node[scale=0.7] at (1.75,2.25) {19};\node[scale=0.7] at (2.25,2.25) {20};\node[scale=0.7] at (0.25,2.75) {11};\node[scale=0.7] at (0.75,2.75) {12};\node[scale=0.7] at (1.25,2.75) {13};\node[scale=0.7] at (1.75,2.75) {16};\node[scale=0.7] at (2.25,2.75) {17};\node[scale=0.7] at (0.75,3.25) {13};\node[scale=0.7] at (1.25,3.25) {14};\node[scale=0.7] at (1.75,3.25) {15};
\end{scope}

\begin{scope}[xshift=9.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.501) (0.5,0.0) rectangle (1.0,0.5)(0.0,1.5) rectangle (0.5,2.0)(2.0,1.5) rectangle (2.5,2.0)(2.0,2.5) rectangle (2.5,3.0)(1.5,3.0) rectangle (2.0,3.5);
\node[scale=0.7] at (0.25,0.25) {17};\node[scale=0.7] at (1.25,0.25) {13};\node[scale=0.7] at (1.75,0.25) {24};\node[scale=0.7] at (2.25,0.25) {27};\node[scale=0.7] at (0.25,0.75) {16};\node[scale=0.7] at (0.75,0.75) {11};\node[scale=0.7] at (1.25,0.75) {12};\node[scale=0.7] at (1.75,0.75) {23};\node[scale=0.7] at (2.25,0.75) {26};\node[scale=0.7] at (0.25,1.25) {1};\node[scale=0.7] at (0.75,1.25) {10};\node[scale=0.7] at (1.25,1.25) {11};\node[scale=0.7] at (1.75,1.25) {22};\node[scale=0.7] at (2.25,1.25) {25};\node[scale=0.7] at (0.75,1.75) {11};\node[scale=0.7] at (1.25,1.75) {12};\node[scale=0.7] at (1.75,1.75) {19};\node[scale=0.7] at (0.25,2.25) {19};\node[scale=0.7] at (0.75,2.25) {18};\node[scale=0.7] at (1.25,2.25) {17};\node[scale=0.7] at (1.75,2.25) {18};\node[scale=0.7] at (2.25,2.25) {1};\node[scale=0.7] at (0.25,2.75) {20};\node[scale=0.7] at (0.75,2.75) {19};\node[scale=0.7] at (1.25,2.75) {16};\node[scale=0.7] at (1.75,2.75) {1};\node[scale=0.7] at (0.25,3.25) {21};\node[scale=0.7] at (0.75,3.25) {20};\node[scale=0.7] at (1.25,3.25) {15};\node[scale=0.7] at (2.25,3.25) {1};
\end{scope}

\begin{scope}[xshift=12.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (2.501,3.501) (1.0,0.0) rectangle (1.5,0.5)(0.5,0.5) rectangle (1.0,1.0)(0.0,1.0) rectangle (0.5,1.5)(1.0,1.0) rectangle (1.5,1.5)(2.0,2.0) rectangle (2.5,2.5)(1.5,2.5) rectangle (2.0,3.0)(1.0,3.0) rectangle (1.5,3.5);
\node[scale=0.7] at (0.25,0.25) {18};\node[scale=0.7] at (0.75,0.25) {1};\node[scale=0.7] at (1.75,0.25) {25};\node[scale=0.7] at (2.25,0.25) {28};\node[scale=0.7] at (0.25,0.75) {17};\node[scale=0.7] at (1.25,0.75) {1};\node[scale=0.7] at (1.75,0.75) {24};\node[scale=0.7] at (2.25,0.75) {27};\node[scale=0.7] at (0.75,1.25) {1};\node[scale=0.7] at (1.75,1.25) {23};\node[scale=0.7] at (2.25,1.25) {26};\node[scale=0.7] at (0.25,1.75) {23};\node[scale=0.7] at (0.75,1.75) {22};\node[scale=0.7] at (1.25,1.75) {21};\node[scale=0.7] at (1.75,1.75) {22};\node[scale=0.7] at (2.25,1.75) {23};\node[scale=0.7] at (0.25,2.25) {24};\node[scale=0.7] at (0.75,2.25) {23};\node[scale=0.7] at (1.25,2.25) {20};\node[scale=0.7] at (1.75,2.25) {19};\node[scale=0.7] at (0.25,2.75) {25};\node[scale=0.7] at (0.75,2.75) {24};\node[scale=0.7] at (1.25,2.75) {17};\node[scale=0.7] at (2.25,2.75) {1};\node[scale=0.7] at (0.25,3.25) {26};\node[scale=0.7] at (0.75,3.25) {25};\node[scale=0.7] at (1.75,3.25) {1};\node[scale=0.7] at (2.25,3.25) {2};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,3.501) (2.0,0.0) rectangle (2.5,0.5)(2.5,0.5) rectangle (3.0,1.0)(2.0,1.0) rectangle (2.5,1.5)(0.5,1.5) rectangle (1.0,2.0)(2.5,1.5) rectangle (3.0,2.0)(0.0,2.0) rectangle (0.5,2.5)(1.0,2.0) rectangle (1.5,2.5)(0.0,3.0) rectangle (0.5,3.5)(1.0,3.0) rectangle (1.5,3.5);
\node[scale=0.7] at (0.25,0.25) {34};\node[scale=0.7] at (0.75,0.25) {33};\node[scale=0.7] at (1.25,0.25) {32};\node[scale=0.7] at (1.75,0.25) {25};\node[scale=0.7] at (2.75,0.25) {1};\node[scale=0.7] at (0.25,0.75) {33};\node[scale=0.7] at (0.75,0.75) {32};\node[scale=0.7] at (1.25,0.75) {31};\node[scale=0.7] at (1.75,0.75) {24};\node[scale=0.7] at (2.25,0.75) {1};\node[scale=0.7] at (0.25,1.25) {32};\node[scale=0.7] at (0.75,1.25) {25};\node[scale=0.7] at (1.25,1.25) {24};\node[scale=0.7] at (1.75,1.25) {23};\node[scale=0.7] at (2.75,1.25) {1};\node[scale=0.7] at (0.25,1.75) {1};\node[scale=0.7] at (1.25,1.75) {21};\node[scale=0.7] at (1.75,1.75) {22};\node[scale=0.7] at (2.25,1.75) {7};\node[scale=0.7] at (0.75,2.25) {1};\node[scale=0.7] at (1.75,2.25) {23};\node[scale=0.7] at (2.25,2.25) {24};\node[scale=0.7] at (2.75,2.25) {25};\node[scale=0.7] at (0.25,2.75) {3};\node[scale=0.7] at (0.75,2.75) {2};\node[scale=0.7] at (1.25,2.75) {1};\node[scale=0.7] at (1.75,2.75) {24};\node[scale=0.7] at (2.25,2.75) {25};\node[scale=0.7] at (2.75,2.75) {26};\node[scale=0.7] at (0.75,3.25) {1};\node[scale=0.7] at (1.75,3.25) {25};\node[scale=0.7] at (2.25,3.25) {26};\node[scale=0.7] at (2.75,3.25) {27};
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,3.501) (1.5,0.0) rectangle (2.0,0.5)(2.5,0.0) rectangle (3.0,0.5)(1.5,1.0) rectangle (2.0,1.5)(0.0,1.5) rectangle (0.5,2.0)(1.0,2.5) rectangle (1.5,3.0)(0.5,3.0) rectangle (1.0,3.5);
\node[scale=0.7] at (0.25,0.25) {33};\node[scale=0.7] at (0.75,0.25) {32};\node[scale=0.7] at (1.25,0.25) {31};\node[scale=0.7] at (2.25,0.25) {1};\node[scale=0.7] at (0.25,0.75) {32};\node[scale=0.7] at (0.75,0.75) {31};\node[scale=0.7] at (1.25,0.75) {30};\node[scale=0.7] at (1.75,0.75) {3};\node[scale=0.7] at (2.25,0.75) {2};\node[scale=0.7] at (2.75,0.75) {3};\node[scale=0.7] at (0.25,1.25) {31};\node[scale=0.7] at (0.75,1.25) {24};\node[scale=0.7] at (1.25,1.25) {21};\node[scale=0.7] at (2.25,1.25) {1};\node[scale=0.7] at (2.75,1.25) {4};\node[scale=0.7] at (0.75,1.75) {21};\node[scale=0.7] at (1.25,1.75) {20};\node[scale=0.7] at (1.75,1.75) {7};\node[scale=0.7] at (2.25,1.75) {6};\node[scale=0.7] at (2.75,1.75) {5};\node[scale=0.7] at (0.25,2.25) {21};\node[scale=0.7] at (0.75,2.25) {20};\node[scale=0.7] at (1.25,2.25) {19};\node[scale=0.7] at (1.75,2.25) {20};\node[scale=0.7] at (2.25,2.25) {21};\node[scale=0.7] at (2.75,2.25) {22};\node[scale=0.7] at (0.25,2.75) {22};\node[scale=0.7] at (0.75,2.75) {3};\node[scale=0.7] at (1.75,2.75) {21};\node[scale=0.7] at (2.25,2.75) {22};\node[scale=0.7] at (2.75,2.75) {23};\node[scale=0.7] at (0.25,3.25) {23};\node[scale=0.7] at (1.25,3.25) {1};\node[scale=0.7] at (1.75,3.25) {22};\node[scale=0.7] at (2.25,3.25) {23};\node[scale=0.7] at (2.75,3.25) {24};
\end{scope}

\begin{scope}[xshift=7.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,3.501) (0.0,0.0) rectangle (0.5,0.5)(0.5,0.5) rectangle (1.0,1.0)(1.0,1.0) rectangle (1.5,1.5)(2.0,1.0) rectangle (2.5,1.5)(2.5,1.5) rectangle (3.0,2.0)(2.0,2.0) rectangle (2.5,2.5)(1.5,2.5) rectangle (2.0,3.0);
\node[scale=0.7] at (0.75,0.25) {1};\node[scale=0.7] at (1.25,0.25) {30};\node[scale=0.7] at (1.75,0.25) {31};\node[scale=0.7] at (2.25,0.25) {32};\node[scale=0.7] at (2.75,0.25) {33};\node[scale=0.7] at (0.25,0.75) {29};\node[scale=0.7] at (1.25,0.75) {29};\node[scale=0.7] at (1.75,0.75) {30};\node[scale=0.7] at (2.25,0.75) {31};\node[scale=0.7] at (2.75,0.75) {32};\node[scale=0.7] at (0.25,1.25) {30};\node[scale=0.7] at (0.75,1.25) {23};\node[scale=0.7] at (1.75,1.25) {1};\node[scale=0.7] at (2.75,1.25) {5};\node[scale=0.7] at (0.25,1.75) {31};\node[scale=0.7] at (0.75,1.75) {22};\node[scale=0.7] at (1.25,1.75) {19};\node[scale=0.7] at (1.75,1.75) {2};\node[scale=0.7] at (2.25,1.75) {1};\node[scale=0.7] at (0.25,2.25) {32};\node[scale=0.7] at (0.75,2.25) {21};\node[scale=0.7] at (1.25,2.25) {18};\node[scale=0.7] at (1.75,2.25) {1};\node[scale=0.7] at (2.75,2.25) {9};\node[scale=0.7] at (0.25,2.75) {33};\node[scale=0.7] at (0.75,2.75) {20};\node[scale=0.7] at (1.25,2.75) {17};\node[scale=0.7] at (2.25,2.75) {11};\node[scale=0.7] at (2.75,2.75) {12};\node[scale=0.7] at (0.25,3.25) {34};\node[scale=0.7] at (0.75,3.25) {19};\node[scale=0.7] at (1.25,3.25) {18};\node[scale=0.7] at (1.75,3.25) {19};\node[scale=0.7] at (2.25,3.25) {20};\node[scale=0.7] at (2.75,3.25) {21};
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,3.501) (0.5,0.0) rectangle (1.0,0.5)(1.5,2.0) rectangle (2.0,2.5)(0.5,3.0) rectangle (1.0,3.5)(2.5,3.0) rectangle (3.0,3.5);
\node[scale=0.7] at (0.25,0.25) {1};\node[scale=0.7] at (1.25,0.25) {29};\node[scale=0.7] at (1.75,0.25) {32};\node[scale=0.7] at (2.25,0.25) {33};\node[scale=0.7] at (2.75,0.25) {34};\node[scale=0.7] at (0.25,0.75) {28};\node[scale=0.7] at (0.75,0.75) {25};\node[scale=0.7] at (1.25,0.75) {28};\node[scale=0.7] at (1.75,0.75) {31};\node[scale=0.7] at (2.25,0.75) {32};\node[scale=0.7] at (2.75,0.75) {33};\node[scale=0.7] at (0.25,1.25) {29};\node[scale=0.7] at (0.75,1.25) {24};\node[scale=0.7] at (1.25,1.25) {21};\node[scale=0.7] at (1.75,1.25) {6};\node[scale=0.7] at (2.25,1.25) {5};\node[scale=0.7] at (2.75,1.25) {6};\node[scale=0.7] at (0.25,1.75) {32};\node[scale=0.7] at (0.75,1.75) {23};\node[scale=0.7] at (1.25,1.75) {20};\node[scale=0.7] at (1.75,1.75) {3};\node[scale=0.7] at (2.25,1.75) {4};\node[scale=0.7] at (2.75,1.75) {5};\node[scale=0.7] at (0.25,2.25) {33};\node[scale=0.7] at (0.75,2.25) {22};\node[scale=0.7] at (1.25,2.25) {17};\node[scale=0.7] at (2.25,2.25) {5};\node[scale=0.7] at (2.75,2.25) {8};\node[scale=0.7] at (0.25,2.75) {34};\node[scale=0.7] at (0.75,2.75) {21};\node[scale=0.7] at (1.25,2.75) {16};\node[scale=0.7] at (1.75,2.75) {11};\node[scale=0.7] at (2.25,2.75) {10};\node[scale=0.7] at (2.75,2.75) {9};\node[scale=0.7] at (0.25,3.25) {35};\node[scale=0.7] at (1.25,3.25) {15};\node[scale=0.7] at (1.75,3.25) {14};\node[scale=0.7] at (2.25,3.25) {11};
\end{scope}

\begin{scope}[xshift=14.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.001,3.501) (0.0,0.0) rectangle (0.5,0.5)(1.0,0.0) rectangle (1.5,0.5)(0.0,1.0) rectangle (0.5,1.5)(2.0,1.0) rectangle (2.5,1.5)(1.5,1.5) rectangle (2.0,2.0)(2.5,1.5) rectangle (3.0,2.0)(1.0,2.0) rectangle (1.5,2.5)(2.5,2.5) rectangle (3.0,3.0)(1.0,3.0) rectangle (1.5,3.5)(2.0,3.0) rectangle (2.5,3.5);
\node[scale=0.7] at (0.75,0.25) {1};\node[scale=0.7] at (1.75,0.25) {33};\node[scale=0.7] at (2.25,0.25) {34};\node[scale=0.7] at (2.75,0.25) {35};\node[scale=0.7] at (0.25,0.75) {27};\node[scale=0.7] at (0.75,0.75) {26};\node[scale=0.7] at (1.25,0.75) {27};\node[scale=0.7] at (1.75,0.75) {32};\node[scale=0.7] at (2.25,0.75) {33};\node[scale=0.7] at (2.75,0.75) {34};\node[scale=0.7] at (0.75,1.25) {25};\node[scale=0.7] at (1.25,1.25) {22};\node[scale=0.7] at (1.75,1.25) {7};\node[scale=0.7] at (2.75,1.25) {7};\node[scale=0.7] at (0.25,1.75) {33};\node[scale=0.7] at (0.75,1.75) {26};\node[scale=0.7] at (1.25,1.75) {21};\node[scale=0.7] at (2.25,1.75) {1};\node[scale=0.7] at (0.25,2.25) {34};\node[scale=0.7] at (0.75,2.25) {27};\node[scale=0.7] at (1.75,2.25) {1};\node[scale=0.7] at (2.25,2.25) {6};\node[scale=0.7] at (2.75,2.25) {7};\node[scale=0.7] at (0.25,2.75) {35};\node[scale=0.7] at (0.75,2.75) {28};\node[scale=0.7] at (1.25,2.75) {13};\node[scale=0.7] at (1.75,2.75) {12};\node[scale=0.7] at (2.25,2.75) {7};\node[scale=0.7] at (0.25,3.25) {36};\node[scale=0.7] at (0.75,3.25) {29};\node[scale=0.7] at (1.75,3.25) {13};\node[scale=0.7] at (2.75,3.25) {1};
\end{scope}
\end{tikzpicture}
\end{center}
\end{proof}

\begin{const}
\label{const:577}
$(5,7,7)$ is optimal.
\end{const}

\begin{proof}
The construction below shows that $(5,7,7)$ is optimal, since $\left\lceil \frac{5\cdot 7+5\cdot 7+7\cdot 7}{3}\right\rceil=40$.
\begin{center}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.501,3.501) (2.0,0.0) rectangle (2.5,0.5)(3.0,0.0) rectangle (3.5,0.5)(1.5,0.5) rectangle (2.0,1.0)(2.0,1.0) rectangle (2.5,1.5)(3.0,1.0) rectangle (3.5,1.5)(0.5,1.5) rectangle (1.0,2.0)(0.0,2.0) rectangle (0.5,2.5)(1.0,2.0) rectangle (1.5,2.5)(0.0,3.0) rectangle (0.5,3.5)(1.0,3.0) rectangle (1.5,3.5);
\node[scale=0.7] at (0.25,0.25) {24};\node[scale=0.7] at (0.75,0.25) {21};\node[scale=0.7] at (1.25,0.25) {20};\node[scale=0.7] at (1.75,0.25) {1};\node[scale=0.7] at (2.75,0.25) {1};\node[scale=0.7] at (0.25,0.75) {23};\node[scale=0.7] at (0.75,0.75) {20};\node[scale=0.7] at (1.25,0.75) {19};\node[scale=0.7] at (2.25,0.75) {1};\node[scale=0.7] at (2.75,0.75) {2};\node[scale=0.7] at (3.25,0.75) {1};\node[scale=0.7] at (0.25,1.25) {22};\node[scale=0.7] at (0.75,1.25) {17};\node[scale=0.7] at (1.25,1.25) {10};\node[scale=0.7] at (1.75,1.25) {7};\node[scale=0.7] at (2.75,1.25) {3};\node[scale=0.7] at (0.25,1.75) {1};\node[scale=0.7] at (1.25,1.75) {9};\node[scale=0.7] at (1.75,1.75) {10};\node[scale=0.7] at (2.25,1.75) {11};\node[scale=0.7] at (2.75,1.75) {18};\node[scale=0.7] at (3.25,1.75) {19};\node[scale=0.7] at (0.75,2.25) {1};\node[scale=0.7] at (1.75,2.25) {11};\node[scale=0.7] at (2.25,2.25) {12};\node[scale=0.7] at (2.75,2.25) {19};\node[scale=0.7] at (3.25,2.25) {20};\node[scale=0.7] at (0.25,2.75) {1};\node[scale=0.7] at (0.75,2.75) {2};\node[scale=0.7] at (1.25,2.75) {3};\node[scale=0.7] at (1.75,2.75) {18};\node[scale=0.7] at (2.25,2.75) {19};\node[scale=0.7] at (2.75,2.75) {20};\node[scale=0.7] at (3.25,2.75) {21};\node[scale=0.7] at (0.75,3.25) {1};\node[scale=0.7] at (1.75,3.25) {19};\node[scale=0.7] at (2.25,3.25) {20};\node[scale=0.7] at (2.75,3.25) {21};\node[scale=0.7] at (3.25,3.25) {22};
\end{scope}

\begin{scope}[xshift=4.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.501,3.501) (1.5,0.0) rectangle (2.0,0.5)(2.5,0.0) rectangle (3.0,0.5)(3.0,0.5) rectangle (3.5,1.0)(0.0,1.5) rectangle (0.5,2.0)(1.5,2.0) rectangle (2.0,2.5)(0.0,2.5) rectangle (0.5,3.0)(0.5,3.0) rectangle (1.0,3.5);
\node[scale=0.7] at (0.25,0.25) {23};\node[scale=0.7] at (0.75,0.25) {20};\node[scale=0.7] at (1.25,0.25) {19};\node[scale=0.7] at (2.25,0.25) {1};\node[scale=0.7] at (3.25,0.25) {1};\node[scale=0.7] at (0.25,0.75) {22};\node[scale=0.7] at (0.75,0.75) {19};\node[scale=0.7] at (1.25,0.75) {18};\node[scale=0.7] at (1.75,0.75) {5};\node[scale=0.7] at (2.25,0.75) {4};\node[scale=0.7] at (2.75,0.75) {3};\node[scale=0.7] at (0.25,1.25) {21};\node[scale=0.7] at (0.75,1.25) {16};\node[scale=0.7] at (1.25,1.25) {9};\node[scale=0.7] at (1.75,1.25) {6};\node[scale=0.7] at (2.25,1.25) {5};\node[scale=0.7] at (2.75,1.25) {6};\node[scale=0.7] at (3.25,1.25) {7};\node[scale=0.7] at (0.75,1.75) {5};\node[scale=0.7] at (1.25,1.75) {8};\node[scale=0.7] at (1.75,1.75) {7};\node[scale=0.7] at (2.25,1.75) {8};\node[scale=0.7] at (2.75,1.75) {17};\node[scale=0.7] at (3.25,1.75) {18};\node[scale=0.7] at (0.25,2.25) {1};\node[scale=0.7] at (0.75,2.25) {4};\node[scale=0.7] at (1.25,2.25) {5};\node[scale=0.7] at (2.25,2.25) {9};\node[scale=0.7] at (2.75,2.25) {18};\node[scale=0.7] at (3.25,2.25) {19};\node[scale=0.7] at (0.75,2.75) {3};\node[scale=0.7] at (1.25,2.75) {6};\node[scale=0.7] at (1.75,2.75) {17};\node[scale=0.7] at (2.25,2.75) {18};\node[scale=0.7] at (2.75,2.75) {19};\node[scale=0.7] at (3.25,2.75) {20};\node[scale=0.7] at (0.25,3.25) {1};\node[scale=0.7] at (1.25,3.25) {7};\node[scale=0.7] at (1.75,3.25) {18};\node[scale=0.7] at (2.25,3.25) {19};\node[scale=0.7] at (2.75,3.25) {20};\node[scale=0.7] at (3.25,3.25) {21};
\end{scope}

\begin{scope}[xshift=8.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.501,3.501) (0.0,0.0) rectangle (0.5,0.5)(1.0,0.0) rectangle (1.5,0.5)(1.0,1.0) rectangle (1.5,1.5)(2.0,1.0) rectangle (2.5,1.5)(1.5,1.5) rectangle (2.0,2.0)(2.0,2.0) rectangle (2.5,2.5)(3.0,2.0) rectangle (3.5,2.5)(2.0,3.0) rectangle (2.5,3.5);
\node[scale=0.7] at (0.75,0.25) {19};\node[scale=0.7] at (1.75,0.25) {19};\node[scale=0.7] at (2.25,0.25) {20};\node[scale=0.7] at (2.75,0.25) {21};\node[scale=0.7] at (3.25,0.25) {22};\node[scale=0.7] at (0.25,0.75) {19};\node[scale=0.7] at (0.75,0.75) {18};\node[scale=0.7] at (1.25,0.75) {17};\node[scale=0.7] at (1.75,0.75) {18};\node[scale=0.7] at (2.25,0.75) {19};\node[scale=0.7] at (2.75,0.75) {20};\node[scale=0.7] at (3.25,0.75) {21};\node[scale=0.7] at (0.25,1.25) {20};\node[scale=0.7] at (0.75,1.25) {15};\node[scale=0.7] at (1.75,1.25) {1};\node[scale=0.7] at (2.75,1.25) {17};\node[scale=0.7] at (3.25,1.25) {18};\node[scale=0.7] at (0.25,1.75) {21};\node[scale=0.7] at (0.75,1.75) {12};\node[scale=0.7] at (1.25,1.75) {9};\node[scale=0.7] at (2.25,1.75) {1};\node[scale=0.7] at (2.75,1.75) {16};\node[scale=0.7] at (3.25,1.75) {17};\node[scale=0.7] at (0.25,2.25) {22};\node[scale=0.7] at (0.75,2.25) {11};\node[scale=0.7] at (1.25,2.25) {10};\node[scale=0.7] at (1.75,2.25) {1};\node[scale=0.7] at (2.75,2.25) {15};\node[scale=0.7] at (0.25,2.75) {23};\node[scale=0.7] at (0.75,2.75) {18};\node[scale=0.7] at (1.25,2.75) {17};\node[scale=0.7] at (1.75,2.75) {16};\node[scale=0.7] at (2.25,2.75) {15};\node[scale=0.7] at (2.75,2.75) {16};\node[scale=0.7] at (3.25,2.75) {17};\node[scale=0.7] at (0.25,3.25) {24};\node[scale=0.7] at (0.75,3.25) {19};\node[scale=0.7] at (1.25,3.25) {18};\node[scale=0.7] at (1.75,3.25) {17};\node[scale=0.7] at (2.75,3.25) {17};\node[scale=0.7] at (3.25,3.25) {18};
\end{scope}

\begin{scope}[xshift=12.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.501,3.501) (0.0,0.5) rectangle (0.5,1.0)(3.0,1.5) rectangle (3.5,2.0)(0.5,2.0) rectangle (1.0,2.5)(1.5,3.0) rectangle (2.0,3.5);
\node[scale=0.7] at (0.25,0.25) {21};\node[scale=0.7] at (0.75,0.25) {20};\node[scale=0.7] at (1.25,0.25) {17};\node[scale=0.7] at (1.75,0.25) {20};\node[scale=0.7] at (2.25,0.25) {21};\node[scale=0.7] at (2.75,0.25) {22};\node[scale=0.7] at (3.25,0.25) {23};\node[scale=0.7] at (0.75,0.75) {15};\node[scale=0.7] at (1.25,0.75) {16};\node[scale=0.7] at (1.75,0.75) {19};\node[scale=0.7] at (2.25,0.75) {20};\node[scale=0.7] at (2.75,0.75) {21};\node[scale=0.7] at (3.25,0.75) {22};\node[scale=0.7] at (0.25,1.25) {15};\node[scale=0.7] at (0.75,1.25) {14};\node[scale=0.7] at (1.25,1.25) {13};\node[scale=0.7] at (1.75,1.25) {14};\node[scale=0.7] at (2.25,1.25) {15};\node[scale=0.7] at (2.75,1.25) {18};\node[scale=0.7] at (3.25,1.25) {19};\node[scale=0.7] at (0.25,1.75) {22};\node[scale=0.7] at (0.75,1.75) {13};\node[scale=0.7] at (1.25,1.75) {12};\node[scale=0.7] at (1.75,1.75) {13};\node[scale=0.7] at (2.25,1.75) {14};\node[scale=0.7] at (2.75,1.75) {15};\node[scale=0.7] at (0.25,2.25) {23};\node[scale=0.7] at (1.25,2.25) {11};\node[scale=0.7] at (1.75,2.25) {12};\node[scale=0.7] at (2.25,2.25) {13};\node[scale=0.7] at (2.75,2.25) {14};\node[scale=0.7] at (3.25,2.25) {1};\node[scale=0.7] at (0.25,2.75) {24};\node[scale=0.7] at (0.75,2.75) {19};\node[scale=0.7] at (1.25,2.75) {18};\node[scale=0.7] at (1.75,2.75) {15};\node[scale=0.7] at (2.25,2.75) {14};\node[scale=0.7] at (2.75,2.75) {15};\node[scale=0.7] at (3.25,2.75) {16};\node[scale=0.7] at (0.25,3.25) {25};\node[scale=0.7] at (0.75,3.25) {20};\node[scale=0.7] at (1.25,3.25) {19};\node[scale=0.7] at (2.25,3.25) {1};\node[scale=0.7] at (2.75,3.25) {16};\node[scale=0.7] at (3.25,3.25) {17};
\end{scope}

\begin{scope}[xshift=16.0cm,yshift=0.0cm]
\draw[step=0.5cm,color=black,fill=gray] (-0.001,-0.001) grid (3.501,3.501) (1.0,0.0) rectangle (1.5,0.5)(0.5,0.5) rectangle (1.0,1.0)(0.0,1.0) rectangle (0.5,1.5)(1.0,1.0) rectangle (1.5,1.5)(1.5,1.5) rectangle (2.0,2.0)(1.0,2.0) rectangle (1.5,2.5)(2.0,2.0) rectangle (2.5,2.5)(3.0,2.0) rectangle (3.5,2.5)(2.5,2.5) rectangle (3.0,3.0)(2.0,3.0) rectangle (2.5,3.5)(3.0,3.0) rectangle (3.5,3.5);
\node[scale=0.7] at (0.25,0.25) {22};\node[scale=0.7] at (0.75,0.25) {21};\node[scale=0.7] at (1.75,0.25) {21};\node[scale=0.7] at (2.25,0.25) {22};\node[scale=0.7] at (2.75,0.25) {23};\node[scale=0.7] at (3.25,0.25) {24};\node[scale=0.7] at (0.25,0.75) {1};\node[scale=0.7] at (1.25,0.75) {1};\node[scale=0.7] at (1.75,0.75) {20};\node[scale=0.7] at (2.25,0.75) {21};\node[scale=0.7] at (2.75,0.75) {22};\node[scale=0.7] at (3.25,0.75) {23};\node[scale=0.7] at (0.75,1.25) {1};\node[scale=0.7] at (1.75,1.25) {15};\node[scale=0.7] at (2.25,1.25) {16};\node[scale=0.7] at (2.75,1.25) {19};\node[scale=0.7] at (3.25,1.25) {20};\node[scale=0.7] at (0.25,1.75) {23};\node[scale=0.7] at (0.75,1.75) {14};\node[scale=0.7] at (1.25,1.75) {1};\node[scale=0.7] at (2.25,1.75) {15};\node[scale=0.7] at (2.75,1.75) {16};\node[scale=0.7] at (3.25,1.75) {17};\node[scale=0.7] at (0.25,2.25) {24};\node[scale=0.7] at (0.75,2.25) {15};\node[scale=0.7] at (1.75,2.25) {1};\node[scale=0.7] at (2.75,2.25) {1};\node[scale=0.7] at (0.25,2.75) {25};\node[scale=0.7] at (0.75,2.75) {20};\node[scale=0.7] at (1.25,2.75) {19};\node[scale=0.7] at (1.75,2.75) {16};\node[scale=0.7] at (2.25,2.75) {1};\node[scale=0.7] at (3.25,2.75) {1};\node[scale=0.7] at (0.25,3.25) {26};\node[scale=0.7] at (0.75,3.25) {21};\node[scale=0.7] at (1.25,3.25) {20};\node[scale=0.7] at (1.75,3.25) {17};\node[scale=0.7] at (2.75,3.25) {1};
\end{scope}
\end{tikzpicture}
